Constitutive Kolmogorov-Arnold Networks in Finite Element Model Updating: Closed-Form Hyperelastic Strain Energies from Heterogeneous Experiments

Calibrating a hyperelastic constitutive model for a soft material traditionally poses two problems: an expert must choose its functional form, and several homogeneous tests must determine its parameters. Neural constitutive models solve the first, but either remain black boxes or draw on a library of candidate terms fixed in advance. Full-field measurements, such as those from digital image correlation (DIC), promise to solve the second, replacing those tests by a single heterogeneous one. Two gaps remain: flexibility during training with interpretability afterwards, and a way to train such a model on one heterogeneous test. Here we close both. We embed a constitutive Kolmogorov-Arnold network (CKAN) in finite element model updating (FEMU) and train it by minimizing the mismatch between the predicted and the measured kinematic fields and reaction forces. Pruning and symbolic regression then reduce the trained network to a compact closed-form strain energy that satisfies every constitutive requirement. On perforated natural-rubber membranes, the CKANs reproduce the DIC displacement fields with median errors between one and two percent, and transfer to a hole pattern withheld from training. On a perforated silicone plate, a CKAN trained on one stretch profile at a single load reproduces that profile and the measured reaction force to within a few percent. On an aortic specimen inflated under pressure, an anisotropic CKAN predicts the inflated three-dimensional shape. The discovered closed-form energies match the CKANs they replace on the training data and can be compared directly with established models.

==> figures/fe_geometry_panel.tex <==
%% GENERATED by paper/manuscript/tools/make_fe_geometry_figure.py -- do not edit.
%% The overview panel as fractions of the graphic box, so that the specimen
%% row above it can point at the gauge area it shows (Fig. fig:fe_geometry).
\def\fegeomPanelLeft{0.0545}
\def\fegeomPanelRight{0.9860}
\def\fegeomPanelBottom{0.6275}
\def\fegeomPanelTop{0.9965}


==> figures/specimens.tex <==
%% GENERATED by paper/manuscript/tools/make_specimen_figure.py -- do not edit.
%% Geometry: ckan_femu/preprocessing/specimens.py (hole sizes and positions)
%% and data/case_1/Specimen_Drawings/*.JPG (the blanks). Regenerate after changing
%% either. Needs \usepackage{tikz} in the preamble.
%% A FRAGMENT, not a float: the merged figure in sections/04_experiments.tex
%% supplies \begin{figure*}, the caption and the label, and points from the
%% FE rectangle of TTf ((specimenFEbl), (specimenFEbr)) at fe_geometry.
\def\specimenScaleNote{}%
  %% Grey body, open holes: the dataset paper's own convention.
  \tikzset{
    specimenbody/.style={fill=black!22, draw=black!70, line width=0.3pt},
    specimenhole/.style={fill=white, draw=black!70, line width=0.3pt},
    %% FE domain and cuts: the colours of Figs. fe_geometry and registration
    specimenfe/.style={fill={rgb,255:red,243;green,233;blue,216}},
    specimencut/.style={draw={rgb,255:red,238;green,102;blue,119}, line width=0.9pt},
  }
  %% Equal gaps that use up the whole line: the cells keep their natural
  %% widths and \extracolsep shares what is left over the gaps, so the
  %% spacing follows DRAWN_HEIGHT instead of being set here.
  \setlength{\tabcolsep}{0pt}
  \begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc@{}}
    \toprule
    Uniaxial tension (UT) & Pure shear (PS) & Tensile test 1 (TT1) & Tensile test 2 (TT2) \\
    \midrule
    \addlinespace[1.0ex]
  \begin{tikzpicture}[x=0.11000mm, y=0.11000mm, baseline=7.7000mm]
    %% UT: 77 x 140 mm blank, gauge width 30 mm
    \filldraw[specimenbody] (0,0) -- (77,0) -- (77,30) arc[start angle=0.0000, end angle=58.5024, radius=5] -- (55.8877,45.7367) arc[start angle=238.5024, end angle=180.0000, radius=5] -- (53.5,90) arc[start angle=180.0000, end angle=121.4976, radius=5] -- (74.6123,105.7367) arc[start angle=301.4976, end angle=360.0000, radius=5] -- (77,140) -- (0,140) -- (0,110) arc[start angle=180.0000, end angle=238.5024, radius=5] -- (21.1123,94.2633) arc[start angle=418.5024, end angle=360.0000, radius=5] -- (23.5,50) arc[start angle=0.0000, end angle=-58.5024, radius=5] -- (2.3877,34.2633) arc[start angle=121.4976, end angle=180.0000, radius=5] -- cycle;
  \end{tikzpicture}
  &
  \begin{tikzpicture}[x=0.11000mm, y=0.11000mm, baseline=5.5000mm]
    %% PS: 210 x 100 mm blank
    \filldraw[specimenbody] (0,0) rectangle (210,100);
  \end{tikzpicture}
  &
  \begin{tikzpicture}[x=0.11000mm, y=0.11000mm, baseline=9.2180mm, remember picture]
    %% TTf: 210 x 167.6 mm blank, gauge width 160 mm
    \filldraw[specimenbody] (0,0) -- (210,0) -- (210,38.8) arc[start angle=0.0000, end angle=66.6430, radius=7] -- (189.2248,52.3736) arc[start angle=246.6430, end angle=180.0000, radius=7] -- (185,108.8) arc[start angle=180.0000, end angle=113.3570, radius=7] -- (205.7752,122.3736) arc[start angle=293.3570, end angle=360.0000, radius=7] -- (210,167.6) -- (0,167.6) -- (0,128.8) arc[start angle=180.0000, end angle=246.6430, radius=7] -- (20.7752,115.2264) arc[start angle=426.6430, end angle=360.0000, radius=7] -- (25,58.8) arc[start angle=0.0000, end angle=-66.6430, radius=7] -- (4.2248,45.2264) arc[start angle=113.3570, end angle=180.0000, radius=7] -- cycle;
    \fill[specimenfe] (24.518,57.977) -- (184.518,58.026) -- (184.518,108.594) -- (24.518,109.108) -- cycle;
    \coordinate (specimenFEtl) at (24.518,109.108);
    \coordinate (specimenFEtr) at (184.518,108.594);
    \coordinate (specimenFEbl) at (24.518,57.977);
    \coordinate (specimenFEbr) at (184.518,58.026);
    \filldraw[specimenhole] (45,95) ellipse [x radius=10, y radius=5];
    \filldraw[specimenhole][rotate around={45:(80,90)}] (80,90) ellipse [x radius=14.15, y radius=7.2];
    \filldraw[specimenhole][rotate around={-27:(50,70)}] (50,70) ellipse [x radius=11.2, y radius=4.6];
    \filldraw[specimenhole] (95,70) ellipse [x radius=15, y radius=5];
    \filldraw[specimenhole][rotate around={-24:(129,83.8)}] (129,83.8) ellipse [x radius=20.8, y radius=11.1];
    \filldraw[specimenhole][rotate around={27:(165,95)}] (165,95) ellipse [x radius=11.15, y radius=6.85];
    \draw[specimencut] (24.518,57.977) -- (184.518,58.026);
    \draw[specimencut] (184.518,108.594) -- (24.518,109.108);
  \end{tikzpicture}
  &
  \begin{tikzpicture}[x=0.11000mm, y=0.11000mm, baseline=9.2180mm]
    %% TTd: 210 x 167.6 mm blank, gauge width 160 mm
    \filldraw[specimenbody] (0,0) -- (210,0) -- (210,38.8) arc[start angle=0.0000, end angle=66.6430, radius=7] -- (189.2248,52.3736) arc[start angle=246.6430, end angle=180.0000, radius=7] -- (185,108.8) arc[start angle=180.0000, end angle=113.3570, radius=7] -- (205.7752,122.3736) arc[start angle=293.3570, end angle=360.0000, radius=7] -- (210,167.6) -- (0,167.6) -- (0,128.8) arc[start angle=180.0000, end angle=246.6430, radius=7] -- (20.7752,115.2264) arc[start angle=426.6430, end angle=360.0000, radius=7] -- (25,58.8) arc[start angle=0.0000, end angle=-66.6430, radius=7] -- (4.2248,45.2264) arc[start angle=113.3570, end angle=180.0000, radius=7] -- cycle;
    \fill[specimenfe] (24.891,56.843) -- (184.891,56.133) -- (184.891,107.269) -- (24.891,108.342) -- cycle;
    \filldraw[specimenhole][rotate around={-46:(50,80)}] (50,80) ellipse [x radius=12, y radius=5.3];
    \filldraw[specimenhole] (70,96) ellipse [x radius=16.4, y radius=3.65];
    \filldraw[specimenhole][rotate around={29:(105,83.8)}] (105,83.8) ellipse [x radius=28.5, y radius=7.85];
    \draw[specimencut] (24.891,56.843) -- (184.891,56.133);
    \draw[specimencut] (184.891,107.269) -- (24.891,108.342);
  \end{tikzpicture}
    \\
    \addlinespace[1.0ex]
    \bottomrule
  \end{tabular*}

